The impact of accretion heating and thermal conduction on the dead zone of protoplanetary disks

The paper investigates the influence of accretion heating and turbulent heat conduction on the equilibrium of protoplanetary disks, extending the 2D axis-symmetric passive disk model of Flock (Flock et al. 2016, ApJ 827, 144). The model includes dust sublimation and radiative transfer with the flux-limited diffusion approximation, and predicts the density and temperature profiles as well as the dust to gas ratio of the disk. It is shown that the accretion heating can have a large impact: For accretion rates above 5*10^(-8) M_solar /yr a zone forms behind the silicate condensation front with sufficiently high temperature to sublimate the dust and form a gaseous cavity. Assuming a Prandtl number ~ 0.7, it is furthermore shown that the turbulent heat conduction cannot be neglected in the evaluation of the temperature profile. While the inner rim position is not affected by viscous heating, the dead zone edge shifts radially outward for higher accretion rates.

==> Er.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Wed Mar 13 18:22:43 2019
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{Er-inc}
\end{picture}%
\begin{picture}(560,205)(0,0)
\fontsize{10}{0}
\selectfont\put(111.897,15){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(151.71,15){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(182.592,15){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(229.158,15){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,166.667){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.15$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,144.444){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.10$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,122.222){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.05$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,100){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$0$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,77.7778){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.05$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,55.5557){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.10$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,33.3335){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.15$}}}}
\fontsize{11}{0}
\selectfont\put(159.6,4){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{11}{0}
\selectfont\put(7.99512,100){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(315.169,15){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(352.185,15){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(380.896,15){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(424.19,15){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{11}{0}
\selectfont\put(359.52,4){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{10}{0}
\selectfont\put(499.528,20){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0.0000}}}}
\fontsize{10}{0}
\selectfont\put(499.528,50.769){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0.0005}}}}
\fontsize{10}{0}
\selectfont\put(499.528,81.5386){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0.0010}}}}
\fontsize{10}{0}
\selectfont\put(499.528,112.308){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0.0015}}}}
\fontsize{10}{0}
\selectfont\put(499.528,143.077){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0.0020}}}}
\fontsize{10}{0}
\selectfont\put(499.528,173.846){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0.0025}}}}
\fontsize{11}{0}
\selectfont\put(475.99512,100){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Radiation Energy [J/m$^3$]}}}}}
\end{picture}


==> dustdens.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 24 14:05:56 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{dustdens-inc}
\end{picture}%
\begin{picture}(560,205)(0,0)
\fontsize{10}{0}
\selectfont\put(446.092,103.5){\rotatebox{90}{\makebox(0,0){\textcolor[rgb]{0,0,0}{{log($\rho_{\mathrm{dust}}$) [g/cm$^3]$}}}}}
\fontsize{10}{0}
\selectfont\put(119.155,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(152.558,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(178.466,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(217.534,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(258.947,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{10}{0}
\selectfont\put(339.427,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{10}{0}
\selectfont\put(386.505,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{10}{0}
\selectfont\put(419.908,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4.0}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,171.417){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.15$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,148.778){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,126.139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,103.5){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$0$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,80.8608){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,58.2222){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,35.5835){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.15$}}}}
\fontsize{11}{0}
\selectfont\put(246.4,6){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{11}{0}
\selectfont\put(24.7969,103.5){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(494.448,26.7749){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-30}}}}
\fontsize{10}{0}
\selectfont\put(494.448,67.3643){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-25}}}}
\fontsize{10}{0}
\selectfont\put(494.448,107.954){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}
\selectfont\put(494.448,148.543){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-15}}}}
\end{picture}


==> dustdensTC.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 24 14:16:59 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{dustdens-incTC}
\end{picture}%
\begin{picture}(560,205)(0,0)
\fontsize{10}{0}
\selectfont\put(446.092,103.5){\rotatebox{90}{\makebox(0,0){\textcolor[rgb]{0,0,0}{{log($\rho_{\mathrm{dust}}$) [g/cm$^3]$}}}}}
\fontsize{10}{0}
\selectfont\put(119.155,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(152.558,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(178.466,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(217.534,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(258.947,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{10}{0}
\selectfont\put(339.427,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{10}{0}
\selectfont\put(386.505,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{10}{0}
\selectfont\put(419.908,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4.0}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,171.417){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.15$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,148.778){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,126.139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,103.5){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$0$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,80.8608){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,58.2222){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,35.5835){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.15$}}}}
\fontsize{11}{0}
\selectfont\put(246.4,6){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{11}{0}
\selectfont\put(24.7969,103.5){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(494.448,25.5166){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-30}}}}
\fontsize{10}{0}
\selectfont\put(494.448,66.4692){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-25}}}}
\fontsize{10}{0}
\selectfont\put(494.448,107.422){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}
\selectfont\put(494.448,148.374){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-15}}}}
\end{picture}


==> dustdensTC2.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 24 14:16:59 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{dustdens-incTC2}
\end{picture}%
\begin{picture}(560,205)(0,0)
\fontsize{10}{0}
\selectfont\put(446.092,103.5){\rotatebox{90}{\makebox(0,0){\textcolor[rgb]{0,0,0}{{log($\rho_{\mathrm{dust}}$) [g/cm$^3]$}}}}}
\fontsize{10}{0}
\selectfont\put(119.155,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(152.558,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(178.466,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(217.534,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(258.947,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{10}{0}
\selectfont\put(339.427,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{10}{0}
\selectfont\put(386.505,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{10}{0}
\selectfont\put(419.908,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4.0}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,171.417){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.15$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,148.778){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,126.139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,103.5){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$0$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,80.8608){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,58.2222){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,35.5835){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.15$}}}}
\fontsize{11}{0}
\selectfont\put(246.4,6){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{11}{0}
\selectfont\put(24.7969,103.5){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(494.448,25.5171){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-30}}}}
\fontsize{10}{0}
\selectfont\put(494.448,66.4692){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-25}}}}
\fontsize{10}{0}
\selectfont\put(494.448,107.422){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}
\selectfont\put(494.448,148.374){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-15}}}}
\end{picture}


==> radialdens.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Tue Jun  4 13:45:06 2019
\setlength{\unitlength}{0.45pt}
\begin{picture}(0,0)
\includegraphics[scale=0.45]{radialdens-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{8}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{8}{0}
\selectfont\put(138.118,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{8}{0}
\selectfont\put(182.986,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(217.788,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{8}{0}
\selectfont\put(270.266,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{8}{0}
\selectfont\put(325.894,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{8}{0}
\selectfont\put(434,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{8}{0}
\selectfont\put(497.238,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-2}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,106.2){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-1}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,164.88){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{0}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{1}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,282.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{2}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,340.92){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{3}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{4}$}}}}
\fontsize{9}{0}
\selectfont\put(298.08,21.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{9}{0}
\selectfont\put(34.8755,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Sigma$ [g/cm$^2$]}}}}}
\fontsize{8}{0}
\selectfont\put(408.176,144.288){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Sigma_\mathrm{gas}$}}}}
\fontsize{8}{0}
\selectfont\put(408.176,114.912){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Sigma_\mathrm{dust} \cdot 100$}}}}
\end{picture}


==> radialtemp.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Thu Aug  2 17:05:36 2018
\setlength{\unitlength}{0.6pt}
\begin{picture}(0,0)
\includegraphics[scale=0.6]{radialtemp-inc}\label{figure1}
\end{picture}%
\begin{picture}(432,360)(0,0)
\fontsize{8}{0}
\selectfont\put(56.1602,34.5933){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{8}{0}
\selectfont\put(101.474,34.5933){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{8}{0}
\selectfont\put(133.625,34.5933){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(158.563,34.5933){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{8}{0}
\selectfont\put(196.167,34.5933){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{8}{0}
\selectfont\put(236.029,34.5933){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{8}{0}
\selectfont\put(313.495,34.5933){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{8}{0}
\selectfont\put(358.809,34.5933){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{8}{0}
\selectfont\put(390.96,34.5933){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4.0}}}}
\fontsize{8}{0}
\selectfont\put(51.1631,39.6001){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{8}{0}
\selectfont\put(51.1631,112.95){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{500}}}}
\fontsize{8}{0}
\selectfont\put(51.1631,186.3){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{8}{0}
\selectfont\put(51.1631,259.65){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1500}}}}
\fontsize{8}{0}
\selectfont\put(51.1631,333){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{9}{0}
\selectfont\put(223.56,23.5933){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{9}{0}
\selectfont\put(23.1631,186.3){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Temperature [K]}}}}}
\fontsize{8}{0}
\selectfont\put(289.872,306){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Schobert et al.}}}}
\fontsize{8}{0}
\selectfont\put(289.872,288){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Flock et al.}}}}
\fontsize{8}{0}
\selectfont\put(289.872,270){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$T_{\mathrm{ev}}$}}}}
\end{picture}


==> radialtemp2.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Wed Mar 13 14:39:23 2019
\setlength{\unitlength}{.45pt}
\begin{picture}(0,0)
\includegraphics[scale=0.45]{radialtemp-inc2}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{8}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{8}{0}
\selectfont\put(135.299,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{8}{0}
\selectfont\put(178.167,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(211.418,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{8}{0}
\selectfont\put(261.557,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{8}{0}
\selectfont\put(314.706,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{8}{0}
\selectfont\put(417.993,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{8}{0}
\selectfont\put(478.412,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{8}{0}
\selectfont\put(521.28,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4.0}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,135.54){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{500}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,311.58){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1500}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{9}{0}
\selectfont\put(298.08,28.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{9}{0}
\selectfont\put(33.8755,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Temperature [K]}}}}}
\fontsize{8}{0}
\selectfont\put(418.176,374.371){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{\texttt{TC0VH0}}}}}
\fontsize{8}{0}
\selectfont\put(418.176,360.029){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{\texttt{TC1VH0}}}}}
\fontsize{8}{0}
\selectfont\put(418.176,345.6){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{\texttt{TC0VH1}}}}}
\fontsize{8}{0}
\selectfont\put(418.176,331.171){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{\texttt{TC1VH1}}}}}
\fontsize{8}{0}
\selectfont\put(418.176,316.829){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$T_{ev}$}}}}
\end{picture}


==> radialtemp3.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Wed Mar 13 16:30:19 2019
\setlength{\unitlength}{0.45pt}
\begin{picture}(0,0)
\includegraphics[scale=0.45]{radialtemp-inc3}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{8}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{8}{0}
\selectfont\put(135.299,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{8}{0}
\selectfont\put(178.167,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(211.418,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{8}{0}
\selectfont\put(261.557,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{8}{0}
\selectfont\put(314.706,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{8}{0}
\selectfont\put(417.993,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{8}{0}
\selectfont\put(478.412,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{8}{0}
\selectfont\put(521.28,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4.0}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,135.54){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{500}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,311.58){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1500}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{9}{0}
\selectfont\put(298.08,28.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{9}{0}
\selectfont\put(33.8755,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Temperature [K]}}}}}
\fontsize{8}{0}
\selectfont\put(418.176,371.52){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{\texttt{mdot1e-8}}}}}
\fontsize{8}{0}
\selectfont\put(418.176,354.24){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{\texttt{mdot5e-8}}}}}
\fontsize{8}{0}
\selectfont\put(418.176,336.96){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{\texttt{mdot1e-7}}}}}
\fontsize{8}{0}
\selectfont\put(418.176,319.68){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$T_{ev}$}}}}
\end{picture}


==> tau.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Tue Jun  4 16:51:34 2019
\setlength{\unitlength}{0.45pt}
\begin{picture}(0,0)
\includegraphics[scale=0.45]{tau-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{8}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{8}{0}
\selectfont\put(138.118,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{8}{0}
\selectfont\put(182.986,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(217.788,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{8}{0}
\selectfont\put(270.266,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{8}{0}
\selectfont\put(325.894,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{8}{0}
\selectfont\put(434,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{8}{0}
\selectfont\put(497.238,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,97.8169){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{500}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,148.114){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,198.412){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1500}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,248.708){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,299.006){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2500}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,349.303){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3000}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3500}}}}
\fontsize{9}{0}
\selectfont\put(298.08,21.519){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{9}{0}
\selectfont\put(21.8755,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\tau_\mathrm{z}$}}}}}
\end{picture}


==> temp.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Fri Aug 31 12:28:57 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{temp-inc}
\end{picture}%
\begin{picture}(560,200)(0,0)
\fontsize{10}{0}
\selectfont\put(446.092,103.5){\rotatebox{90}{\makebox(0,0){\textcolor[rgb]{0,0,0}{{Temperature [K]}}}}}
\fontsize{10}{0}
\selectfont\put(119.155,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(152.558,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(178.466,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(217.534,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(258.947,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{10}{0}
\selectfont\put(339.427,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{10}{0}
\selectfont\put(386.505,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{10}{0}
\selectfont\put(419.908,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4.0}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,171.417){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.15$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,148.778){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,126.139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,103.5){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$0$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,80.8608){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,58.2222){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,35.5835){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.15$}}}}
\fontsize{11}{0}
\selectfont\put(246.4,6){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{11}{0}
\selectfont\put(24.7969,103.5){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(494.448,36.9058){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{10}{0}
\selectfont\put(494.448,58.1235){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{10}{0}
\selectfont\put(494.448,79.3418){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{800}}}}
\fontsize{10}{0}
\selectfont\put(494.448,100.56){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}
\selectfont\put(494.448,121.777){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1200}}}}
\fontsize{10}{0}
\selectfont\put(494.448,142.996){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1400}}}}
\fontsize{10}{0}
\selectfont\put(494.448,164.213){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1600}}}}
\end{picture}


==> tempTC.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Fri Aug 31 14:34:43 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{temp-incTC}
\end{picture}%
\begin{picture}(560,200)(0,0)
\fontsize{10}{0}
\selectfont\put(446.092,103.5){\rotatebox{90}{\makebox(0,0){\textcolor[rgb]{0,0,0}{{Temperature [K]}}}}}
\fontsize{10}{0}
\selectfont\put(119.155,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(152.558,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(178.466,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(217.534,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(258.947,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{10}{0}
\selectfont\put(339.427,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{10}{0}
\selectfont\put(386.505,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{10}{0}
\selectfont\put(419.908,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4.0}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,171.417){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.15$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,148.778){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,126.139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,103.5){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$0$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,80.8608){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,58.2222){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7969,35.5835){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.15$}}}}
\fontsize{11}{0}
\selectfont\put(246.4,6){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{11}{0}
\selectfont\put(24.7969,103.5){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(494.448,36.6792){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{10}{0}
\selectfont\put(494.448,57.5742){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{10}{0}
\selectfont\put(494.448,78.4697){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{800}}}}
\fontsize{10}{0}
\selectfont\put(494.448,99.3647){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}
\selectfont\put(494.448,120.26){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1200}}}}
\fontsize{10}{0}
\selectfont\put(494.448,141.156){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1400}}}}
\fontsize{10}{0}
\selectfont\put(494.448,162.051){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1600}}}}
\fontsize{10}{0}
\selectfont\put(494.448,182.946){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1800}}}}
\end{picture}

